Sample-split REGression SREG: A robust estimator for high-dimensional survey data

Model-assisted regression estimation is fundamental in survey sampling for incorporating auxiliary information. However, when the auxiliary dimension grows with the sample size, the standard Generalized regression (GREG) estimator can exhibit non-negligible bias under informative sampling, even when the working model is correctly specified. This failure stems from the double use of sampled outcomes simultaneously for fitting the regression and for forming the residual correction. We propose a sample-split REGression (SREG) estimator based on K-fold cross-fitting that eliminates this bias by pairing each unit's residual with an out-of-fold prediction. The resulting estimator is first-order equivalent to the oracle difference estimator under a weak prediction-norm consistency requirement, without requiring root-n consistent estimation of regression coefficients. We establish asymptotic normality and prove consistency of a variance estimator based on cross-fitted residuals. The key conditional fluctuation assumption is verified for simple random, stratified, and rejective sampling. Simulations demonstrate that SREG effectively removes high-dimensional bias while maintaining competitive efficiency.

==> fig/SREGdiagram.tex <==
\documentclass[tikz,border=12pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{bm}
\usetikzlibrary{arrows.meta,calc,positioning,patterns}

\begin{document}

% -------- font knobs (edit these) --------
\def\FigFont{\Large}        % overall
\def\AnnoFont{\normalsize}  % small annotations
\def\LabelFont{\LARGE}      % U_k / A_k labels
\def\BetaFont{\Large}       % beta labels inside central pizza
\def\EstFont{\large}        % estimator formula boxes

% -------- color palette (Okabe--Ito; colorblind-friendly) --------
\definecolor{FoldOne}{HTML}{0072B2}   % blue
\definecolor{FoldTwo}{HTML}{E69F00}   % orange
\definecolor{FoldThree}{HTML}{009E73} % green
\definecolor{Ubg}{HTML}{FAF7F2}       % warm off-white

\begin{tikzpicture}[
  >=Latex,
  line cap=round,
  line join=round,
  font=\FigFont,
  every node/.style={font=\FigFont},
  border/.style={draw=gray!55!black, line width=1.35pt},
  divline/.style={draw=gray!55!black, line width=1.05pt},
  betaArrow/.style={-{Latex[length=3mm,width=2mm]}, line width=1.35pt},
  sliceLabel/.style={font=\LabelFont\itshape},
  uLabel/.style={font=\LabelFont\bfseries},
  smallNote/.style={font=\AnnoFont},
  betaInside/.style={
    font=\BetaFont,
    fill=white, fill opacity=0.85, text opacity=1,
    rounded corners=4pt, inner sep=2pt
  },
  estBoxBase/.style={
    draw=gray!55!black, fill=white, rounded corners=8pt,
    inner sep=8pt, align=left, font=\EstFont, line width=1.25pt
  },
  estBox1/.style={estBoxBase, draw=FoldOne},
  estBox2/.style={estBoxBase, draw=FoldTwo},
  estBox3/.style={estBoxBase, draw=FoldThree}
]

% ---------- geometry knobs ----------
\def\Ux{3.2}    % half-width of a panel
\def\Uy{2.0}    % half-height
\def\Urc{14mm}  % rounded corner radius
\def\Ax{2.15}   % ellipse x-radius
\def\Ay{1.15}   % ellipse y-radius
\def\Rclip{20}  % big radius used for clipping wedges

% ---------- pizza angles ("-<" divider shape) ----------
% Three rays from the center at 180, 300, 60 degrees form "-<".
\def\angA{180}
\def\angB{300}
\def\angC{60}

% mid-angles for placing labels inside wedges
% Requested mapping:
%   top-left  -> A1 (60..180),
%   right     -> A2 (300..60),
%   bottom-left -> A3 (180..300)
\def\midBL{240}   % bottom-left (180..300)
\def\midR{0}      % right (300..60 wrap)
\def\midTL{120}   % top-left (60..180)

% ---------- helpers ----------
\newcommand{\DrawBase}{%
  \path[fill=Ubg, draw=none, rounded corners=\Urc] (-\Ux,-\Uy) rectangle (\Ux,\Uy);
  \path[fill=white, draw=none] (0,0) ellipse ({\Ax} and {\Ay});
}
\newcommand{\DrawPizzaLines}{%
  \begin{scope}
    \clip[rounded corners=\Urc] (-\Ux,-\Uy) rectangle (\Ux,\Uy);
    \draw[divline] (0,0) -- (\angA:\Rclip);
    \draw[divline] (0,0) -- (\angB:\Rclip);
    \draw[divline] (0,0) -- (\angC:\Rclip);
  \end{scope}
  \begin{scope}
    \clip (0,0) ellipse ({\Ax} and {\Ay});
    \draw[divline] (0,0) -- (\angA:\Rclip);
    \draw[divline] (0,0) -- (\angB:\Rclip);
    \draw[divline] (0,0) -- (\angC:\Rclip);
  \end{scope}
}
\newcommand{\DrawOutlines}{%
  \draw[border, rounded corners=\Urc] (-\Ux,-\Uy) rectangle (\Ux,\Uy);
  \draw[draw=gray!55!black, line width=1.15pt] (0,0) ellipse ({\Ax} and {\Ay});
}
\newcommand{\FillWedgeU}[3]{%
  \begin{scope}
    \clip[rounded corners=\Urc] (-\Ux,-\Uy) rectangle (\Ux,\Uy);
    \clip (0,0) -- (#1:\Rclip) -- (#2:\Rclip) -- cycle;
    \path[fill=#3] (-\Ux,-\Uy) rectangle (\Ux,\Uy);
  \end{scope}
}
\newcommand{\FillWedgeA}[3]{%
  \begin{scope}
    \clip (0,0) ellipse ({\Ax} and {\Ay});
    \clip (0,0) -- (#1:\Rclip) -- (#2:\Rclip) -- cycle;
    \path[fill=#3] (-\Ux,-\Uy) rectangle (\Ux,\Uy);
  \end{scope}
}
\newcommand{\HatchWedgeA}[3]{%
  \begin{scope}
    \clip (0,0) ellipse ({\Ax} and {\Ay});
    \clip (0,0) -- (#1:\Rclip) -- (#2:\Rclip) -- cycle;
    \path[fill=#3!10, pattern=north east lines, pattern color=#3]
      (-\Ux,-\Uy) rectangle (\Ux,\Uy);
  \end{scope}
}

% ---------- panel positions ----------
\coordinate (Ptop)   at (-8.6, 4.25);
\coordinate (Pbot)   at (-8.6,-4.25);
\coordinate (Pright) at ( 8.9, 0.0);
\coordinate (Pmid)   at ( 0.0, 0.0);

% =========================================================
% Top-left: Train beta^{(-1)} on A2 \cup A3 (hold out A1)
% A1 = top-left wedge (60..180) => hatch bottom-left + right
% =========================================================
\begin{scope}[shift={(Ptop)}, scale=0.95]
  \DrawBase
  \HatchWedgeA{\angA}{\angB}{FoldOne} % A3 (bottom-left)
  \HatchWedgeA{\angB}{\angC}{FoldOne} % A2 (right)
  \DrawPizzaLines
  \DrawOutlines

  % \node[smallNote, anchor=west] at (-\Ux,\Uy+0.34)
  %   {train ${\color{FoldOne}\hat{\bm\beta}^{(-1)}}$ (hold out $A_1$)};
  \node[anchor=west] at (-\Ux,\Uy+0.02) {$U$};

  \node[sliceLabel] at (\midTL:0.70) {$A_1$};
  \node[sliceLabel] at (\midR:0.70)  {$A_2$};
  \node[sliceLabel] at (\midBL:0.70) {$A_3$};

  % arrow starts INSIDE the sample ellipse
  \coordinate (beta1out) at (1.65,0.35);
  \node[betaInside, text=FoldOne] (beta1node) at (330:1.55) {$\hat{\bm\beta}^{(-1)}$};
\end{scope}

% =========================================================
% Bottom-left: Train beta^{(-3)} on A1 \cup A2 (hold out A3)
% A3 = bottom-left wedge (180..300) => hatch right + top-left
% =========================================================
\begin{scope}[shift={(Pbot)}, scale=0.95]
  \DrawBase
  \HatchWedgeA{\angB}{\angC}{FoldThree} % A2 (right)
  \HatchWedgeA{\angC}{\angA}{FoldThree} % A1 (top-left)
  \DrawPizzaLines
  \DrawOutlines

  % \node[smallNote, anchor=west] at (-\Ux,\Uy+0.34)
  %   {train ${\color{FoldThree}\hat{\bm\beta}^{(-3)}}$ (hold out $A_3$)};
  \node[anchor=west] at (-\Ux,\Uy+0.02) {$U$};

  \node[sliceLabel] at (\midTL:0.70) {$A_1$};
  \node[sliceLabel] at (\midR:0.70)  {$A_2$};
  \node[sliceLabel] at (\midBL:0.70) {$A_3$};

  \coordinate (beta3out) at (1.65,0.05);
\node[betaInside, text=FoldThree] (beta3node) at (30:1.55) {$\hat{\bm\beta}^{(-3)}$};
  
\end{scope}

% =========================================================
% Right: Train beta^{(-2)} on A1 \cup A3 (hold out A2)
% A2 = right wedge (300..60) => hatch bottom-left + top-left
% =========================================================
\begin{scope}[shift={(Pright)}, scale=0.95]
  \DrawBase
  \HatchWedgeA{\angC}{\angA}{FoldTwo} % A1 (top-left)
  \HatchWedgeA{\angA}{\angB}{FoldTwo} % A3 (bottom-left)
  \DrawPizzaLines
  \DrawOutlines

  % \node[smallNote, anchor=west] at (-\Ux,\Uy+0.34)
  %   {train ${\color{FoldTwo}\hat{\bm\beta}^{(-2)}}$ (hold out $A_2$)};
  \node[anchor=west] at (-\Ux,\Uy+0.02) {$U$};

  \node[sliceLabel] at (\midTL:0.70) {$A_1$};
  \node[sliceLabel] at (\midR:0.70)  {$A_2$};
  \node[sliceLabel] at (\midBL:0.70) {$A_3$};

  % arrow starts INSIDE the sample ellipse
  \coordinate (beta2out) at (-1.65,0.20);
\node[betaInside, text=FoldTwo] (beta2node) at (200:1.85) {$\hat{\bm\beta}^{(-2)}$};  
\end{scope}

% =========================================================
% Middle: Apply piecewise (cross-fit) — NO explanatory sentence
% match k to wedge per requested A_k placement:
%   k=1 top-left, k=2 right, k=3 bottom-left
% =========================================================
\begin{scope}[shift={(Pmid)}, scale=1.33]
  \DrawBase

  % U wedges
  \FillWedgeU{\angC}{\angA}{FoldOne!14}   % U1 top-left
  \FillWedgeU{\angB}{\angC}{FoldTwo!14}   % U2 right
  \FillWedgeU{\angA}{\angB}{FoldThree!14} % U3 bottom-left

  % A wedges
  \FillWedgeA{\angC}{\angA}{FoldOne!22}   % A1 top-left
  \FillWedgeA{\angB}{\angC}{FoldTwo!22}   % A2 right
  \FillWedgeA{\angA}{\angB}{FoldThree!22} % A3 bottom-left

  \DrawPizzaLines
  \DrawOutlines

  \node[anchor=west] at (-\Ux,\Uy+0.02) {$U$};

  % U labels (larger; nudged away from arrow endpoints)
  \node[uLabel, text=FoldOne]   at (-2.05, 1.62) {$U_1$};
  \node[uLabel, text=FoldTwo]   at ( 2.70, 0.05) {$U_2$};
  \node[uLabel, text=FoldThree] at (-2.05,-1.62) {$U_3$};

  % A labels (larger)
  \node[sliceLabel] at (\midTL:0.78) {$A_1$};
  \node[sliceLabel] at (\midR:0.78)  {$A_2$};
  \node[sliceLabel] at (\midBL:0.78) {$A_3$};

  % beta labels INSIDE U but OUTSIDE A (offset away from arrows)
  % \node[betaInside, text=FoldOne]   at (150:1.85) {$\hat{\bm\beta}^{(-1)}$};
  % \node[betaInside, text=FoldTwo]   at ( 20:2.25) {$\hat{\bm\beta}^{(-2)}$};
  % \node[betaInside, text=FoldThree] at (210:1.85) {$\hat{\bm\beta}^{(-3)}$};

  % arrow targets (outside ellipse)
  \coordinate (use1) at (130:2.18);  % top-left
  \coordinate (use2) at (  -20:2.62);  % right
  \coordinate (use3) at (240:2.18);  % bottom-left
\end{scope}

% =========================================================
% Arrows + estimator formulas next to each arrow
% (formulas are color-bordered to match the arrow/beta)
% =========================================================
\draw[betaArrow, draw=FoldOne]
  (beta1node.east)
    .. controls +(20:2.8) and +(160:2.2)
    .. (use1)
  coordinate[pos=0.58] (midAone);


\node[estBox1, anchor=south west] (T1box) at ($(midAone)+(-1.55,0.55)$) {$\displaystyle
\begin{aligned}
\hat T_{1, \rm reg}^{(-1)} &= \sum_{i\in U_1} m(\bm x_i; {\color{FoldOne}\hat{\bm \beta}^{(-1)}})\\
&\quad + \sum_{i\in A_1}\frac{1}{\pi_i}\Big(y_i-m(\bm x_i; {\color{FoldOne}\hat{\bm \beta}^{(-1)}})\Big)
\end{aligned}$};

\draw[betaArrow, draw=FoldTwo]
  (beta2node.west)
    .. controls +(left:2.6) and +(right:2.0)
    .. (use2)
  coordinate[pos=0.54] (midAtwo);

% place the orange estimator box higher to avoid the right panel's header text
\node[estBox2, anchor=north] (T2box)
  at ($(Pright)+(-1,-2.4)$) {$\displaystyle
\begin{aligned}
\hat T_{2, \rm reg}^{(-2)} &= \sum_{i\in U_2} m(\bm x_i; {\color{FoldTwo}\hat{\bm \beta}^{(-2)}})\\
&\quad + \sum_{i\in A_2}\frac{1}{\pi_i}\Big(y_i-m(\bm x_i; {\color{FoldTwo}\hat{\bm \beta}^{(-2)}})\Big)
\end{aligned}$};


\draw[betaArrow, draw=FoldThree]
  (beta3node.east)
    .. controls +(right:2.6) and +(left:2.0)
    .. (use3)
  coordinate[pos=0.58] (midAthree);

\node[estBox3, anchor=north west] (T3box) at ($(midAthree)+(-1.55,-0.55)$) {$\displaystyle
\begin{aligned}
\hat T_{3, \rm reg}^{(-3)} &= \sum_{i\in U_3} m(\bm x_i; {\color{FoldThree}\hat{\bm \beta}^{(-3)}})\\
&\quad + \sum_{i\in A_3}\frac{1}{\pi_i}\Big(y_i-m(\bm x_i; {\color{FoldThree}\hat{\bm \beta}^{(-3)}})\Big)
\end{aligned}$};

\end{tikzpicture}
\end{document}

